Bipartite matching under communication constraints

In modern data center networks, thousands of hosts contend for shared link capacity; the scale of these systems makes centralized scheduling impractical. This article models such scheduling as a bipartite matching problem under communication constraints: senders express interest in forming connections, and receivers respond using only locally available information. A class of single-round probabilistic matching algorithms is proposed, built on two key ideas: degree-biased sampling, in which senders use receiver degrees to inform their random selection, and random thinning, in which senders report only a random subset of their connections. Analytical performance guarantees are established for random graph models. In sparse regimes, degree-biased sampling yields a higher expected matching size than prior communication-constrained algorithms; in denser settings, a counterintuitive phenomenon emerges where deliberately restricting available connections through thinning increases the expected number of matches. Combining thinning to degree two with greedy selection produces an algorithm that requires no parameter tuning and, in packet-level simulations with production traffic traces, significantly extends the network stability region. Although motivated by data center network scheduling, the underlying framework of bipartite matching under local information constraints is portable to other resource allocation settings.

==> figure-01.tex <==
\begin{tikzpicture}
[node distance=0mm, draw=black, thick, >=stealth',
leaf/.style={rectangle, rounded corners=.5mm, minimum height=6mm, minimum width=6mm, draw=blue!40, fill=blue!20},
labl/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=none, fill=none},
pre/.style={<-},
post/.style={->},
]

\def\hts{1,2,3,4,5,6};
\foreach \y in \hts {
        \node[leaf] (leafNotL\y) at (0,6-\y) {\y};
}

\foreach \y in \hts {
        \node[leaf] (leafNotR\y) at (3,6-\y) {\y};
}

\foreach \y in \hts {
	\node[leaf] (leafReqL\y) at (5,6-\y) {\y};
}
\foreach \y in \hts {
	\node[leaf] (leafReqR\y) at (8,6-\y) {\y};
}

\foreach \y in \hts {
	\node[leaf] (leafGraL\y) at (10,6-\y) {\y};
}
\foreach \y in \hts {
	\node[leaf] (leafGraR\y) at (13,6-\y) {\y};
}

\foreach \y in \hts {
	\node[leaf] (leafAccL\y) at (15,6-\y) {\y};
}
\foreach \y in \hts {
	\node[leaf] (leafAccR\y) at (18,6-\y) {\y};
}

\draw(leafNotR1.west) 
	edge[pre] (leafNotL1.east)
	edge[pre] (leafNotL2.east)
        edge[pre] (leafNotL4.east);
\draw(leafNotR2.west) 
	edge[pre] (leafNotL1.east)
	edge[pre] (leafNotL3.east)
	edge[pre] (leafNotL4.east)
        edge[pre] (leafNotL6.east);
\draw(leafNotR3.west) 
	edge[pre] (leafNotL2.east)
	edge[pre] (leafNotL3.east);
\draw(leafNotR4.west) 
	edge[pre] (leafNotL3.east)
	edge[pre] (leafNotL5.east);
\draw(leafNotR5.west) 
	edge[pre] (leafNotL5.east);
\draw(leafNotR6.west) 
	edge[pre] (leafNotL6.east);
 
\draw(leafReqL1.east) 
	edge[pre] (leafReqR1.west)
	edge[pre] (leafReqR2.west);
\draw(leafReqL2.east) 
	edge[pre] (leafReqR1.west)
	edge[pre] (leafReqR3.west);
\draw(leafReqL3.east) 
	edge[pre] (leafReqR2.west)
	edge[pre] (leafReqR3.west)
	edge[pre] (leafReqR4.west);
\draw(leafReqL4.east) 
	edge[pre] (leafReqR1.west)
	edge[pre] (leafReqR2.west);
\draw(leafReqL5.east) 
	edge[pre] (leafReqR4.west)
	edge[pre] (leafReqR5.west);
\draw(leafReqL6.east) 
	edge[pre] (leafReqR2.west)
	edge[pre] (leafReqR6.west);
	

\draw(leafGraR1.west) 
	edge[pre] (leafGraL1.east)
	edge[pre] (leafGraL2.east);
\draw(leafGraR2.west) 
	edge[pre] (leafGraL3.east)
	edge[pre] (leafGraL4.east)
	edge[pre] (leafGraL6.east);
\draw(leafGraR4.west) 
	edge[pre] (leafGraL5.east);


\draw(leafAccL2.east) 
	edge[pre, blue!60] (leafAccR1.west);
\draw(leafAccL4.east) 
	edge[pre, blue!60] (leafAccR2.west);
\draw(leafAccL5.east) 
	edge[pre, blue!60] (leafAccR4.west);

\node[labl] at (1.5, 5.3){\bf NOTIFY};
\node[labl] at (6.5, 5.3){\bf REQ};
\node[labl] at (11.5, 5.3){\bf GRANT};
\node[labl] at (16.5, 5.3){\bf ACCEPT};

\node[labl] at (1.5, -1){\Large{\bf Notify stage}};
\node[labl] at (6.5, -1){\Large{\bf Request stage}};
\node[labl] at (11.5, -1){\Large{\bf Grant stage}};
\node[labl] at (16.5, -1){\Large{\bf Accept stage}};
\end{tikzpicture}


==> figure-02.tex <==
\begin{tikzpicture}
[node distance=0mm, draw=black, thick, >=stealth',
leaf/.style={rectangle, rounded corners=.5mm, minimum height=6mm, minimum width=6mm, draw=blue!40, fill=blue!20},
labl/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=none, fill=none},
pre/.style={<-},
post/.style={->},
]

\def\hts{1,2,3,4,5,6};
\foreach \y in \hts {
        \node[leaf] (leafNotL\y) at (0,6-\y) {\y};
}

\foreach \y in \hts {
        \node[leaf] (leafNotR\y) at (3,6-\y) {\y};
}

\foreach \y in \hts {
	\node[leaf] (leafReqL\y) at (5,6-\y) {\y};
}
\foreach \y in \hts {
	\node[leaf] (leafReqR\y) at (8,6-\y) {\y};
}

\foreach \y in \hts {
	\node[leaf] (leafGraL\y) at (10,6-\y) {\y};
}
\foreach \y in \hts {
	\node[leaf] (leafGraR\y) at (13,6-\y) {\y};
}

\foreach \y in \hts {
	\node[leaf] (leafAccL\y) at (15,6-\y) {\y};
}
\foreach \y in \hts {
	\node[leaf] (leafAccR\y) at (18,6-\y) {\y};
}

\draw(leafNotR1.west) 
	edge[pre] (leafNotL1.east)
	edge[pre] (leafNotL2.east)
        edge[pre] (leafNotL4.east);
\draw(leafNotR2.west) 
	edge[pre] (leafNotL1.east)
	edge[dashed, <-, red!60] (leafNotL3.east)
	edge[pre] (leafNotL4.east)
        edge[pre] (leafNotL6.east);
\draw(leafNotR3.west) 
	edge[pre] (leafNotL2.east)
	edge[pre] (leafNotL3.east);
\draw(leafNotR4.west) 
	edge[pre] (leafNotL3.east)
	edge[pre] (leafNotL5.east);
\draw(leafNotR5.west) 
	edge[pre] (leafNotL5.east);
\draw(leafNotR6.west) 
	edge[pre] (leafNotL6.east);
 
\draw(leafReqL1.east) 
	edge[pre] (leafReqR1.west)
	edge[pre] (leafReqR2.west);
\draw(leafReqL2.east) 
	edge[pre] (leafReqR1.west)
	edge[pre] (leafReqR3.west);
\draw(leafReqL3.east) 
	edge[pre] (leafReqR3.west)
	edge[pre] (leafReqR4.west);
\draw(leafReqL4.east) 
	edge[pre] (leafReqR1.west)
	edge[pre] (leafReqR2.west);
\draw(leafReqL5.east) 
	edge[pre] (leafReqR4.west)
	edge[pre] (leafReqR5.west);
\draw(leafReqL6.east) 
	edge[pre] (leafReqR2.west)
	edge[pre] (leafReqR6.west);
	

\draw(leafGraR1.west) 
	edge[pre] (leafGraL1.east);
\draw(leafGraR2.west)
        edge[pre] (leafGraL4.east);
\draw(leafGraR3.west)
        edge[pre] (leafGraL2.east);
\draw(leafGraR4.west)
	edge[pre] (leafGraL3.east);
\draw(leafGraR5.west)
        edge[pre] (leafGraL5.east);
\draw(leafGraR6.west)
        edge[pre] (leafGraL6.east);


\draw(leafAccL1.east) 
	edge[pre, blue!60] (leafAccR1.west);
\draw(leafAccL2.east)
        edge[pre, blue!60] (leafAccR3.west);
\draw(leafAccL3.east)
        edge[pre, blue!60] (leafAccR4.west);
\draw(leafAccL4.east)
        edge[pre, blue!60] (leafAccR2.west);
\draw(leafAccL5.east) 
	edge[pre, blue!60] (leafAccR5.west);
\draw(leafAccL6.east)
        edge[pre, blue!60] (leafAccR6.west);

\node[labl] at (1.5, 5.3){\bf NOTIFY};
\node[labl] at (6.5, 5.3){\bf REQ};
\node[labl] at (11.5, 5.3){\bf GRANT};
\node[labl] at (16.5, 5.3){\bf ACCEPT};

\node[labl] at (1.5, -1){\Large{\bf Notify stage}};
\node[labl] at (6.5, -1){\Large{\bf Request stage}};
\node[labl] at (11.5, -1){\Large{\bf Grant stage}};
\node[labl] at (16.5, -1){\Large{\bf Accept stage}};
\end{tikzpicture}


==> figure-03a.tex <==
\pgfplotsset{every axis/.append style={label style={font=\Large}}}
\begin{tikzpicture}
% \pgfplotsset{every axis ylabel/.append style={font=\large},
% 	xlabel/.append style={font=\large}}
% \pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
%font=\footnotesize,
xlabel={ $\meandeg = d$},
ylabel={Matching fraction},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin= 0.4, ymax=0.72,
xmin=2, xmax=10,
% ytick = {55,60,65,70,75,80,85,90,95,100,105},
%xtick = {-9,-8,-7,-6,-5,-4,-3,-2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
legend entries={mean, mean(theory),lower quartile, upper quartile
},
legend style = {legend pos = south east, nodes=right, font=\small},
title = { }
]

 \addplot[
 color= blue,
 line width=1pt,
 every mark/.append style={solid},
 ]
 coordinates {
 (2, 0.5799)
(4, 0.6264)
(6, 0.6329)
(8, 0.6334)
(10, 0.6348)
%      (2,83.5)
% (4,90.195)
% (6,91.138)
% (8,91.204)
% (10,91.405)
  };			

 \addplot[
 color= blue,
dashed,
 line width=1pt,
 every mark/.append style={solid},
 ]
 coordinates {
 (2, 0.5807)
(4, 0.6269)
(6, 0.6326)
(8, 0.6333)
(10, 0.6334)
%      (2,83.62)
% (4,90.28)
% (6,91.09)
% (8,91.19)
% (10,91.208)
  };				
 
\addplot[
color= ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(2, 0.5625)
(4, 0.6111)
(6, 0.6181)
(8, 0.6181)
(10, 0.6181)
%      (2,81.0)
% (4,88.0)
% (6,89.0)
% (8,89.0)
% (10,89.0) 
 };	


\addplot[
color= violet,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(2, 0.5972)
(4, 0.6458)
(6, 0.6528)
(8, 0.6528)
(10, 0.6528)
%      (2,86.0)
% (4,93.0)
% (6,94.0)
% (8,94.0)
% (10,94.0)
 };	

 
\end{axis}
\end{tikzpicture}


==> figure-03b.tex <==
\pgfplotsset{every axis/.append style={label style={font=\Large}}}
\begin{tikzpicture}
% \pgfplotsset{every axis ylabel/.append style={font=\large},
% 	xlabel/.append style={font=\large}}
% \pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
%font=\footnotesize,
xlabel={ $\meandeg=d$},
ylabel={Matching fraction},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin=.4, ymax=.72,
xmin=2, xmax=10,
% ytick = {55,60,65,70,75,80,85,90,95,100,105},
%xtick = {-9,-8,-7,-6,-5,-4,-3,-2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
legend entries={mean, mean(theory), lower quartile, upper quartile
},
legend style = {legend pos = north east, nodes=right, font=\small},
title = { }
]

 \addplot[
 color= blue,
 line width=1pt,
 every mark/.append style={solid},
 ]
 coordinates {
 (2, 0.6774)
(3, 0.6905)
(4, 0.6494)
(5, 0.5942)
(6, 0.5420)
(8, 0.4546)
(10, 0.3889)
%      (2,97.54)
%      (3,99.428)
% (4,93.516)
% (5,85.57)
% (6,78.033)
% (8,65.467)
% (10,56)
  };			

 \addplot[
 color= blue,
dashed,
 line width=1pt,
 every mark/.append style={solid},
 ]
 coordinates {
 (2, 0.6783)
(3, 0.6944)
(4, 0.6549)
(5, 0.6011)
(6, 0.5486)
(8, 0.4583)
(10, 0.3972)
%      (2,97.676)
%      (3,99.99)
% (4,94.3)
% (5,86.56)
% (6,79)
% (8,66)
% (10,57.2)
  };				
 
\addplot[
color= ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(2, 0.6597)
(3, 0.6736)
(4, 0.6319)
(5, 0.5764)
(6, 0.5208)
(8, 0.4375)
(10, 0.3750)
%      (2,95.0)
%      (3,97)
% (4,91)
% (5,83)
% (6,75)
% (8,63)
% (10,54) 
 };	


\addplot[
color= violet,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(2, 0.6944)
(3, 0.7083)
(4, 0.6667)
(5, 0.6111)
(6, 0.5556)
(8, 0.4653)
(10, 0.4028)
%      (2,100)
%      (3,102)
% (4,96)
% (5,88)
% (6,80)
% (8,67)
% (10,58)
 };	

 
\end{axis}
\end{tikzpicture}


==> figure-04a.tex <==
\pgfplotsset{every axis/.append style={label style={font=\Large}}}
\begin{tikzpicture}
% \pgfplotsset{every axis ylabel/.append style={font=\large},
% 	xlabel/.append style={font=\large}}
% \pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
%font=\footnotesize,
xlabel={ $\meandeg = d$},
ylabel={Matching fraction},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin= 0.35,
ymax=0.75,
xmin=2,
xmax=10,
% ytick = {55,60,65,70,75,80,85,90,95,100,105},
%xtick = {-9,-8,-7,-6,-5,-4,-3,-2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
,
legend entries={mean, mean(theory),lower quartile, upper quartile
},
legend style = {legend pos = south east, nodes=right, font=\small},
title = { }
]

 \addplot[
 color= blue,
 line width=1pt,
 every mark/.append style={solid},
 ]
 coordinates {
 (2, 0.6339)
(4, 0.6334)
(6, 0.6332)
(8, 0.6325)
(10, 0.6329)
%      (2,91.277)
% (4,91.209)
% (6,91.18)
% (8,91.075)
% (10,91.139)
  };			

 \addplot[
 color= blue,
dashed,
 line width=1pt,
 every mark/.append style={solid},
 ]
 coordinates {
 (2, 0.6334)
(4, 0.6334)
(6, 0.6334)
(8, 0.6334)
(10, 0.6334)
%      (2,91.21)
% (4,91.21)
% (6,91.21)
% (8,91.21)
% (10,91.21)
  };				
 
\addplot[
color= ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(2, 0.6181)
(4, 0.6181)
(6, 0.6181)
(8, 0.6181)
(10, 0.6181)
%      (2,89)
% (4,89)
% (6,89)
% (8,89)
% (10,89) 
 };	


\addplot[
color= violet,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(2, 0.6528)
(4, 0.6528)
(6, 0.6528)
(8, 0.6528)
(10, 0.6528)
%      (2,94)
% (4,94)
% (6,94.0)
% (8,94.0)
% (10,94.0)
 };	

 
\end{axis}
\end{tikzpicture}


==> figure-04b.tex <==
\pgfplotsset{every axis/.append style={label style={font=\Large}}}
\begin{tikzpicture}
% \pgfplotsset{every axis ylabel/.append style={font=\large},
% 	xlabel/.append style={font=\large}}
% \pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
%font=\footnotesize,
xlabel={ $\meandeg=d$},
ylabel={Matching fraction},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin= 0.35,
ymax=0.75,
xmin=2,
xmax=10,
% ytick = {55,60,65,70,75,80,85,90,95,100,105},
%xtick = {-9,-8,-7,-6,-5,-4,-3,-2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
legend entries={mean, mean(theory),lower quartile, upper quartile
},
legend style = {legend pos = north east, nodes=right, font=\small},
title = { }
]

 \addplot[
 color= blue,
 line width=1pt,
 every mark/.append style={solid},
 ]
 coordinates {
 (2, 0.7257)
(3, 0.6847)
(4, 0.6222)
(5, 0.5624)
(6, 0.5128)
(8, 0.4285)
(10, 0.3694)
%       (2,104.5)
%       (3,98.6)
% (4,89.6)
% (5,80.991)
% (6,73.849)
% (8,61.704)
% (10,53.190)
  };			

 \addplot[
 color= blue,
dashed,
 line width=1pt,
 every mark/.append style={solid},
 ]
 coordinates {
 (2, 0.7306)
(4, 0.6298)
(6, 0.5174)
(8, 0.4354)
(10, 0.3766)
%    (2,105.2)
% (4,90.69)
% (6,74.5)
% (8,62.7)
% (10,54.23)
  };				
 
\addplot[
color= ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(2, 0.7083)
(3, 0.6736)
(4, 0.6111)
(5, 0.5486)
(6, 0.4931)
(8, 0.4097)
(10, 0.3542)
%      (2,102)
%      (3,97)
% (4,88.0)
% (5,79)
% (6,71)
% (8,59)
% (10,51) 
 };	


\addplot[
color= violet,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(2, 0.7431)
(3, 0.7014)
(4, 0.6389)
(5, 0.5764)
(6, 0.5208)
(8, 0.4375)
(10, 0.3819)
%      (2,107)
%      (3,101)
% (4,92)
% (5,83)
% (6,75)
% (8,63)
% (10,55)
 };	

 
\end{axis}
\end{tikzpicture}


==> figure-05a.tex <==
\pgfplotsset{every axis/.append style={label style={font=\Large}}}
\begin{tikzpicture}
% \pgfplotsset{every axis ylabel/.append style={font=\large},
% 	xlabel/.append style={font=\large}}
% \pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
%font=\footnotesize,
xlabel={Exponent $\alpha$},
ylabel={Mean matching fraction},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin= 0,
ymax=1,
xmin=-15,
xmax=0,
% ytick = {55,60,65,70,75,80,85,90,95,100,105},
%xtick = {-9,-8,-7,-6,-5,-4,-3,-2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
legend entries={ $d =2$, ,$d =3$, ,$d=4$,,$d =8$,
},
legend style = {legend pos = south east, nodes=right, font=\small},
title = { }
]
			

\addplot[
color= violet,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.682)
(-19, 0.682)
(-18, 0.681)
(-17, 0.680)
(-16, 0.681)
(-15, 0.682)
(-14, 0.682)
(-13, 0.681)
(-12, 0.681)
(-11, 0.681)
(-10, 0.680)
(-9, 0.681)
(-8, 0.682)
(-7, 0.682)
(-6, 0.681)
(-5, 0.680)
(-4, 0.676)
(-3, 0.670)
(-2, 0.657)
(-1, 0.628)
(0, 0.581)
};			

\addplot[
color= violet,
dotted,
line width=1.5pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.784)
(-19, 0.784)
(-18, 0.784)
(-17, 0.784)
(-16, 0.784)
(-15, 0.784)
(-14, 0.784)
(-13, 0.784)
(-12, 0.784)
(-11, 0.784)
(-10, 0.784)
(-9, 0.784)
(-8, 0.784)
(-7, 0.784)
(-6, 0.784)
(-5, 0.784)
(-4, 0.784)
(-3, 0.784)
(-2, 0.784)
(-1, 0.784)
(0, 0.784)
};	



\addplot[
color= blue,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
    %(-inf,75.924)
(-20, 0.695)
(-19, 0.695)
(-18, 0.696)
(-17, 0.694)
(-16, 0.695)
(-15, 0.695)
(-14, 0.696)
(-13, 0.696)
(-12, 0.697)
(-11, 0.697)
(-10, 0.697)
(-9, 0.698)
(-8, 0.699)
(-7, 0.700)
(-6, 0.702)
(-5, 0.703)
(-4, 0.704)
(-3, 0.702)
(-2, 0.694)
(-1, 0.666)
(0, 0.615)
 };

\addplot[
color= blue,
dotted,
line width=1.5pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.917)
(-19, 0.917)
(-18, 0.917)
(-17, 0.917)
(-16, 0.917)
(-15, 0.917)
(-14, 0.917)
(-13, 0.917)
(-12, 0.917)
(-11, 0.917)
(-10, 0.917)
(-9, 0.917)
(-8, 0.917)
(-7, 0.917)
(-6, 0.917)
(-5, 0.917)
(-4, 0.917)
(-3, 0.917)
(-2, 0.917)
(-1, 0.917)
(0, 0.917)
};

\addplot[
color=ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.654)
(-19, 0.655)
(-18, 0.655)
(-17, 0.655)
(-16, 0.656)
(-15, 0.655)
(-14, 0.656)
(-13, 0.657)
(-12, 0.658)
(-11, 0.658)
(-10, 0.661)
(-9, 0.662)
(-8, 0.665)
(-7, 0.670)
(-6, 0.674)
(-5, 0.679)
(-4, 0.686)
(-3, 0.693)
(-2, 0.693)
(-1, 0.674)
(0, 0.626)
 };

\addplot[
color=ForestGreen,
dotted,
line width=1.5pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.972)
(-19, 0.972)
(-18, 0.972)
(-17, 0.972)
(-16, 0.972)
(-15, 0.972)
(-14, 0.972)
(-13, 0.972)
(-12, 0.972)
(-11, 0.972)
(-10, 0.972)
(-9, 0.972)
(-8, 0.972)
(-7, 0.972)
(-6, 0.972)
(-5, 0.972)
(-4, 0.972)
(-3, 0.972)
(-2, 0.972)
(-1, 0.972)
(0, 0.972)
 };
 



 \addplot[
color= red,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
    %(-inf,56.2252)
(-20, 0.462)
(-19, 0.464)
(-18, 0.464)
(-17, 0.467)
(-16, 0.468)
(-15, 0.471)
(-14, 0.473)
(-13, 0.475)
(-12, 0.480)
(-11, 0.486)
(-10, 0.495)
(-9, 0.501)
(-8, 0.515)
(-7, 0.527)
(-6, 0.545)
(-5, 0.568)
(-4, 0.598)
(-3, 0.629)
(-2, 0.656)
(-1, 0.657)
(0, 0.633)
 };

 \addplot[
color= red,
dotted,
line width=1.5pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.999)
(-19, 0.999)
(-18, 0.999)
(-17, 0.999)
(-16, 0.999)
(-15, 0.999)
(-14, 0.999)
(-13, 0.999)
(-12, 0.999)
(-11, 0.999)
(-10, 0.999)
(-9, 0.999)
(-8, 0.999)
(-7, 0.999)
(-6, 0.999)
(-5, 0.999)
(-4, 0.999)
(-3, 0.999)
(-2, 0.999)
(-1, 0.999)
(0, 0.999)
 };

 
\end{axis}
\end{tikzpicture}


==> figure-05b.tex <==
\pgfplotsset{every axis/.append style={label style={font=\Large}}}
\begin{tikzpicture}
% \pgfplotsset{every axis ylabel/.append style={font=\large},
% 	xlabel/.append style={font=\large}}
% \pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
%font=\footnotesize,
xlabel={Exponent $\alpha$},
ylabel={Mean matchig fraction},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin=0,
ymax=1,
xmin=-15,
xmax=0,
%xtick = {-9,-8,-7,-6,-5,-4,-3,-2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
legend entries={$d=2$,,$d=3$,,$d=4$, ,$d=8$,
},
legend style = {legend pos =  south east, nodes=right, font=\small},
title = { }
]


\addplot[
color= violet,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.730)
(-19, 0.731)
(-18, 0.731)
(-17, 0.732)
(-16, 0.731)
(-15, 0.732)
(-14, 0.732)
(-13, 0.731)
(-12, 0.733)
(-11, 0.733)
(-10, 0.733)
(-9, 0.733)
(-8, 0.735)
(-7, 0.734)
(-6, 0.735)
(-5, 0.737)
(-4, 0.736)
(-3, 0.734)
(-2, 0.725)
(-1, 0.696)
(0, 0.633)
 };


\addplot[
color= violet,
dotted,
line width=1.5pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.840)
(-19, 0.840)
(-18, 0.840)
(-17, 0.840)
(-16, 0.840)
(-15, 0.840)
(-14, 0.840)
(-13, 0.840)
(-12, 0.840)
(-11, 0.840)
(-10, 0.840)
(-9, 0.840)
(-8, 0.840)
(-7, 0.840)
(-6, 0.840)
(-5, 0.840)
(-4, 0.840)
(-3, 0.840)
(-2, 0.840)
(-1, 0.840)
(0, 0.840)
};

 

\addplot[
color= blue,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.691)
(-19, 0.690)
(-18, 0.691)
(-17, 0.690)
(-16, 0.693)
(-15, 0.692)
(-14, 0.690)
(-13, 0.693)
(-12, 0.693)
(-11, 0.694)
(-10, 0.696)
(-9, 0.697)
(-8, 0.700)
(-7, 0.701)
(-6, 0.708)
(-5, 0.711)
(-4, 0.716)
(-3, 0.723)
(-2, 0.719)
(-1, 0.693)
(0, 0.633)
 };	


\addplot[
color= blue,
dotted,
line width=1.5pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.941)
(-19, 0.941)
(-18, 0.941)
(-17, 0.941)
(-16, 0.941)
(-15, 0.941)
(-14, 0.941)
(-13, 0.941)
(-12, 0.941)
(-11, 0.941)
(-10, 0.941)
(-9, 0.941)
(-8, 0.941)
(-7, 0.941)
(-6, 0.941)
(-5, 0.941)
(-4, 0.941)
(-3, 0.941)
(-2, 0.941)
(-1, 0.941)
(0, 0.941)
 };	


 

 \addplot[
color=ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.627)
(-19, 0.628)
(-18, 0.630)
(-17, 0.629)
(-16, 0.631)
(-15, 0.631)
(-14, 0.632)
(-13, 0.633)
(-12, 0.634)
(-11, 0.636)
(-10, 0.639)
(-9, 0.643)
(-8, 0.646)
(-7, 0.652)
(-6, 0.657)
(-5, 0.668)
(-4, 0.680)
(-3, 0.694)
(-2, 0.701)
(-1, 0.685)
(0, 0.633)
 };	


 \addplot[
color=ForestGreen,
dotted,
line width=1.5pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.979)
(-19, 0.979)
(-18, 0.979)
(-17, 0.979)
(-16, 0.979)
(-15, 0.979)
(-14, 0.979)
(-13, 0.979)
(-12, 0.979)
(-11, 0.979)
(-10, 0.979)
(-9, 0.979)
(-8, 0.979)
(-7, 0.979)
(-6, 0.979)
(-5, 0.979)
(-4, 0.979)
(-3, 0.979)
(-2, 0.979)
(-1, 0.979)
(0, 0.979)
 };	
 
 


 \addplot[
color= red,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.439)
(-19, 0.440)
(-18, 0.442)
(-17, 0.443)
(-16, 0.444)
(-15, 0.447)
(-14, 0.451)
(-13, 0.456)
(-12, 0.460)
(-11, 0.466)
(-10, 0.474)
(-9, 0.483)
(-8, 0.496)
(-7, 0.512)
(-6, 0.532)
(-5, 0.558)
(-4, 0.591)
(-3, 0.625)
(-2, 0.653)
(-1, 0.659)
(0, 0.633)
 };	

 \addplot[
color= red,
dotted,
line width=1.5pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.999)
(-19, 0.999)
(-18, 0.999)
(-17, 0.999)
(-16, 0.999)
(-15, 0.999)
(-14, 0.999)
(-13, 0.999)
(-12, 0.999)
(-11, 0.999)
(-10, 0.999)
(-9, 0.999)
(-8, 0.999)
(-7, 0.999)
(-6, 0.999)
(-5, 0.999)
(-4, 0.999)
(-3, 0.999)
(-2, 0.999)
(-1, 0.999)
(0, 0.999)
};
 
\end{axis}
\end{tikzpicture}


==> figure-06a.tex <==
\pgfplotsset{every axis/.append style={label style={font=\Large}}}
\begin{tikzpicture}
% \pgfplotsset{every axis ylabel/.append style={font=\large},
% 	xlabel/.append style={font=\large}}
% \pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
%font=\footnotesize,
xlabel={Exponent $\alpha$},
ylabel={Mean matching fraction},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin=0.5,
ymax=0.75,
xmin=-15,
xmax=0,
% ytick = {50, 55,60,65,70,75,80,85,90,95,100,105},
%xtick = {-9,-8,-7,-6,-5,-4,-3,-2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
legend entries={$(d{,}k) = (4{,}2)$, $(d{,}k) = (4{,}3)$, $(d{,}k) = (4{,}4)$, $(d{,}k) = (8{,}2)$, $(d{,}k) = (8{,}3)$ ,$(d{,}k) = (8{,}4)$,},
legend style = {   
legend pos= south east,
legend cell align=left,
%font=\small
},
title = { }
]



\addplot[
color=ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.728)
(-19, 0.728)
(-18, 0.727)
(-17, 0.727)
(-16, 0.727)
(-15, 0.728)
(-14, 0.729)
(-13, 0.728)
(-12, 0.727)
(-11, 0.730)
(-10, 0.729)
(-9, 0.729)
(-8, 0.729)
(-7, 0.731)
(-6, 0.730)
(-5, 0.731)
(-4, 0.729)
(-3, 0.726)
(-2, 0.715)
(-1, 0.685)
(0, 0.627)
};

\addplot[
color=ForestGreen,
dashed,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-15, 0.710)
(-14, 0.710)
(-13, 0.710)
(-12, 0.711)
(-11, 0.712)
(-10, 0.712)
(-9, 0.713)
(-8, 0.715)
(-7, 0.716)
(-6, 0.718)
(-5, 0.721)
(-4, 0.723)
(-3, 0.723)
(-2, 0.716)
(-1, 0.687)
(0, 0.628)
};

  \addplot[
color=ForestGreen,
dotted,
line width=1.5pt,
every mark/.append style={solid},
]
coordinates {
(-15, 0.686)
(-14, 0.686)
(-13, 0.687)
(-12, 0.687)
(-11, 0.688)
(-10, 0.689)
(-9, 0.691)
(-8, 0.693)
(-7, 0.695)
(-6, 0.699)
(-5, 0.703)
(-4, 0.707)
(-3, 0.711)
(-2, 0.707)
(-1, 0.683)
(0, 0.628)
 };


 \addplot[
color= red, 
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-20, 0.731)
(-19, 0.732)
(-18, 0.732)
(-17, 0.731)
(-16, 0.731)
(-15, 0.732)
(-14, 0.731)
(-13, 0.732)
(-12, 0.732)
(-11, 0.733)
(-10, 0.733)
(-9, 0.734)
(-8, 0.734)
(-7, 0.736)
(-6, 0.736)
(-5, 0.736)
(-4, 0.737)
(-3, 0.734)
(-2, 0.724)
(-1, 0.695)
(0, 0.633)
 };



  \addplot[
color= red, 
dashed,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-15, 0.693)
(-14, 0.693)
(-13, 0.693)
(-12, 0.694)
(-11, 0.695)
(-10, 0.697)
(-9, 0.698)
(-8, 0.700)
(-7, 0.703)
(-6, 0.707)
(-5, 0.712)
(-4, 0.717)
(-3, 0.722)
(-2, 0.719)
(-1, 0.694)
(0, 0.633)
 };

   \addplot[
 color= red, 
 dotted,
 line width=1.5pt,
 every mark/.append style={solid},
 ]
 coordinates {
(-15, 0.635)
(-14, 0.636)
(-13, 0.637)
(-12, 0.639)
(-11, 0.640)
(-10, 0.643)
(-9, 0.646)
(-8, 0.650)
(-7, 0.655)
(-6, 0.662)
(-5, 0.671)
(-4, 0.683)
(-3, 0.695)
(-2, 0.702)
(-1, 0.685)
(0, 0.633)
  };

\end{axis}
\end{tikzpicture}


==> figure-06b.tex <==
\pgfplotsset{every axis/.append style={label style={font=\Large}}}
\begin{tikzpicture}
% \pgfplotsset{every axis ylabel/.append style={font=\large},
% 	xlabel/.append style={font=\large}}
% \pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
%font=\footnotesize,
xlabel={Exponent $\alpha$},
ylabel={Mean matching fraction},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin=0.5,
ymax=0.75,
xmin=-15,
xmax=0,
% ytick = {50, 55,60,65,70,75,80,85,90,95,100,105},
%xtick = {-9,-8,-7,-6,-5,-4,-3,-2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
legend entries={$(d{,}k) = (4{,}2)$, $(d{,}k) = (4{,}3)$, $(d{,}k) = (4{,}4)$, $(d{,}k) = (8{,}2)$, $(d{,}k) = (8{,}3)$ ,$(d{,}k) = (8{,}4)$,},
legend style = {   legend pos=south east,
  legend cell align=left,
  font=\small},
title = { }
]



\addplot[
color=ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-15, 0.7137598055555557)
(-14, 0.7137937777777778)
(-13, 0.7138407777777778)
(-12, 0.7138953055555555)
(-11, 0.7139654166666665)
(-10, 0.7140501388888889)
(-9, 0.7141307708333335)
(-8, 0.7141887638888889)
(-7, 0.7141464861111112)
(-6, 0.713857375)
(-5, 0.7129656180555555)
(-4, 0.710638625)
(-3, 0.7049797013888889)
(-2, 0.6915815416666666)
(-1, 0.6618358680555555)
(0, 0.609909625)
};

\addplot[
color=ForestGreen,
dashed,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-15, 0.7014197638888889)
(-14, 0.701771638888889)
(-13, 0.7022271249999999)
(-12, 0.7028038055555555)
(-11, 0.7035638125)
(-10, 0.7045456666666667)
(-9, 0.7058154791666667)
(-8, 0.7074798263888889)
(-7, 0.7096326319444445)
(-6, 0.7124172569444444)
(-5, 0.7158013680555556)
(-4, 0.7194435972222222)
(-3, 0.7215795555555556)
(-2, 0.7163759375)
(-1, 0.6902482291666666)
(0, 0.6322893263888889)
};

  \addplot[
color=ForestGreen, 
dotted,
line width=1.5pt,
every mark/.append style={solid},
]
coordinates {
(-15, 0.63011375)
(-14, 0.6310480833333334)
(-13, 0.6322285138888889)
(-12, 0.6337209513888889)
(-11, 0.6356239166666667)
(-10, 0.6381001111111111)
(-9, 0.6412925416666667)
(-8, 0.6454705902777778)
(-7, 0.6509555694444445)
(-6, 0.6582200625)
(-5, 0.6677758333333334)
(-4, 0.6798337638888889)
(-3, 0.6930398472222222)
(-2, 0.7006487222222223)
(-1, 0.6852169375)
(0, 0.6336616736111111)
 };


 \addplot[
color= red, 
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-15, 0.696871826388889)
(-14, 0.6968962361111111)
(-13, 0.69692425)
(-12, 0.6969597152777779)
(-11, 0.696996576388889)
(-10, 0.6970327083333333)
(-9, 0.6970633680555556)
(-8, 0.6970577152777778)
(-7, 0.6969182222222222)
(-6, 0.6966356388888888)
(-5, 0.6955453819444444)
(-4, 0.6929180416666666)
(-3, 0.686887826388889)
(-2, 0.67312925)
(-1, 0.6439052569444443)
(0, 0.5946849722222223)
 };



  \addplot[
color= red, 
dashed,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(-15, 0.7022277083333333)
(-14, 0.7024754513888889)
(-13, 0.7027885833333333)
(-12, 0.7032092361111111)
(-11, 0.7037560416666666)
(-10, 0.704464138888889)
(-9, 0.7053813819444444)
(-8, 0.7065684236111111)
(-7, 0.7080861736111112)
(-6, 0.7100016736111111)
(-5, 0.7121729097222222)
(-4, 0.7141275208333334)
(-3, 0.7139946666666668)
(-2, 0.7062472638888888)
(-1, 0.6790997986111111)
(0, 0.6247125277777779)
 };

   \addplot[
 color= red, 
 dotted,
 line width=1.5pt,
 every mark/.append style={solid},
 ]
 coordinates {
(-15, 0.6493987986111111)
(-14, 0.6500817430555555)
(-13, 0.6509588402777777)
(-12, 0.6520745763888889)
(-11, 0.6535172291666666)
(-10, 0.6553763263888889)
(-9, 0.6577970972222222)
(-8, 0.6609812013888889)
(-7, 0.665197923611111)
(-6, 0.670780611111111)
(-5, 0.6780988680555555)
(-4, 0.6871457291666667)
(-3, 0.696373534722222)
(-2, 0.6994581736111111)
(-1, 0.6814142083333334)
(0, 0.6320930902777777)
  };

\end{axis}
\end{tikzpicture}


==> figure-07a.tex <==

\pgfplotsset{every axis ylabel/.append style={font=\large},
	xlabel/.append style={font=\large}}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{tikzpicture}
\begin{axis}[
%font=\footnotesize,
xlabel={Network load},
ylabel={Mean matching fraction},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin=0.3,
%ymax=0.9,
xmin=0.3,
xmax=0.8,
xtick ={0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
legend entries={ 1r-dcPIM , $\twocgs$, iSLIP
},
legend style = {legend pos = north west, nodes=right, font=\small},
title = { }
]


\addplot[
color= blue,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3, 0.335355)
(0.35, 0.391198)
(0.4, 0.447257)
(0.45, 0.503403)
(0.5, 0.559790)
(0.55, 0.612574)
(0.6, 0.630776)
(0.65, 0.632685)
(0.7, 0.633021)
(0.75, 0.633199)
(0.8, 0.633363)
(0.85, 0.633334)
};

  \addplot[
color= red,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3, 0.335509)
(0.35, 0.392193)
(0.4, 0.449032)
(0.45, 0.505927)
(0.5, 0.562972)
(0.55, 0.619934)
(0.6, 0.675812)
(0.65, 0.715278)
(0.7, 0.729167)
(0.75, 0.729167)
(0.8, 0.730463)
(0.85, 0.730692)
 };

  \addplot[
color= ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3, 0.335594)
(0.4, 0.447361)
(0.5, 0.523611)
(0.6, 0.522917)
(0.7, 0.522917)
(0.8, 0.526389)
(0.9, 0.530556)
 };

 
\end{axis}
\end{tikzpicture}


==> figure-07b.tex <==

\pgfplotsset{every axis ylabel/.append style={font=\large},
	xlabel/.append style={font=\large}}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}
\begin{axis}[
%font=\footnotesize,
xlabel={Network load},
ylabel={Normalized throughput},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin=0.3,
%ymax=0.9,
xmin=0.3,
xmax=0.8,
xtick ={0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
legend entries={ 1r-dcPIM , $\twocgs$, iSLIP
},
legend style = {legend pos = north west, nodes=right, font=\small},
title = { }
]


\addplot[
color= blue,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,0.2998)
(0.35,0.3497)
(0.4,0.3995)
(0.45,0.4491)
(0.5,0.498)
(0.55,0.5408)
(0.6,0.5543)
(0.65,0.5551)
(0.7,0.5542)
(0.75,0.5536)
(0.8,0.5533)
(0.85,0.5527)
};

  \addplot[
color= red,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,0.2999)
(0.35,0.3498)
(0.4,0.3996)
(0.45,0.4494)
(0.5,0.4991)
(0.55,0.5483)
(0.6,0.5956)
(0.65,0.63)
(0.7,0.65)
(0.75,0.65)
(0.8,0.65)
(0.85,0.65)
 };

  \addplot[
color= ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,0.2998)
(0.4,0.3995)
(0.5,0.5)
(0.6,0.5)
(0.7,0.5)
(0.8,0.5)
(0.9,0.5)
 };


\end{axis}
\end{tikzpicture}


==> figure-07c.tex <==


\pgfplotsset{every axis ylabel/.append style={font=\large},
	xlabel/.append style={font=\large}}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{tikzpicture}
\begin{axis}[
%font=\footnotesize,
xlabel={Network load},
ylabel={Normalized FCT (mean)},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
%ymin=55,
%ymax=0.9,
xmin=0.3,
xmax=0.7,
xtick ={0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
legend entries={ 1r-dcPIM, $\twocgs$, iSLIP
},
legend style = {legend pos = north west, nodes=right, font=\small},
title = { }
]


\addplot[
color= blue,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,1.0581)
(0.35,1.0713)
(0.4,1.0907)
(0.45,1.1232)
(0.5,1.1942)
(0.55,1.463)
(0.6,2.1126)
(0.63,2.4571)
(0.64,2.5755)
(0.65,2.6613)
(0.7,3.0307)
};

  \addplot[
color= red,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,1.0585)
(0.35,1.0689)
(0.4,1.0817)
(0.45,1.0986)
(0.5,1.1236)
(0.55,1.1675)
(0.6,1.2807)
(0.63,1.4462)
(0.64,1.515)
(0.65,1.609)
(0.7,2.0233)
 };

  \addplot[
color= ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,1.0618)
(0.4,1.0975)
(0.5,2.4624)
(0.6,4.9928)
(0.7,6.9026)
(0.8,1.1120)
(0.9, 1.1300)
 };

 
\end{axis}
\end{tikzpicture}


==> figure-07d.tex <==


\pgfplotsset{every axis ylabel/.append style={font=\large},
	xlabel/.append style={font=\large}}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{tikzpicture}
\begin{axis}[
%font=\footnotesize,
xlabel={Network load},
ylabel={Normalized FCT (mean)},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
%ymin=55,
%ymax=0.9,
xmin=0.3,
xmax=0.7,
xtick ={0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
legend entries={ 1r-dcPIM, $\twocgs$, iSLIP
},
legend style = {legend pos = north west, nodes=right, font=\small},
title = { }
]


\addplot[
color= blue,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,2.9985)
(0.35,3.6584)
(0.4,4.7085)
(0.45,6.6228)
(0.5,11.1361)
(0.55,29.2836)
(0.6,76.458)
(0.63,102.4977)
(0.64,110.1728)
(0.65,117.4139)
(0.7,145.7684)
};

  \addplot[
color= red,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,2.6779)
(0.35,3.0941)
(0.4,3.6601)
(0.45,4.492)
(0.5,5.8381)
(0.55,8.5052)
(0.6,15.8781)
(0.63,27.2404)
(0.64,32.1605)
(0.65,38.2875)
(0.7,70.6772)
 };

  \addplot[
color= ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,2.9567)
(0.4,4.7652)
(0.5,68.1021)
(0.6,173.43)
(0.7,244.58)
(0.8,278)
 };
 
\end{axis}
\end{tikzpicture}


==> figure-08a.tex <==

\pgfplotsset{every axis ylabel/.append style={font=\large},
	xlabel/.append style={font=\large}}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{tikzpicture}
\begin{axis}[
%font=\footnotesize,
xlabel={Network load},
ylabel={Mean matching fraction},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin=0.3,
%ymax=0.9,
xmin=0.3,
xmax=0.7,
xtick ={0.3,0.4,0.5, 0.6, 0.7, 0.8, 0.9},
legend entries={ 1r-dcPIM, $\twocgs$, iSLIP
},
legend style = {legend pos = north west, nodes=right, font=\small},
title = { }
]


\addplot[
color= blue,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3, 0.351111)
(0.4, 0.465000)
(0.5, 0.576104)
(0.55, 0.621160)
(0.6, 0.632663)
(0.65, 0.633154)
(0.7, 0.633334)
(0.75, 0.633315)
(0.8, 0.633411)
(0.85, 0.633223)
(0.9, 0.633581)
(0.95, 0.633230)
};

  \addplot[
color= red,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3, 0.350278)
(0.4, 0.467153)
(0.5, 0.582090)
(0.55, 0.638323)
(0.6, 0.690916)
(0.65, 0.722863)
(0.7, 0.729235)
(0.75, 0.730785)
(0.8, 0.731149)
(0.85, 0.731291)
(0.9, 0.731388)
(0.95, 0.731451)
 };

  \addplot[
color= ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3, 0.351806)
(0.4, 0.466389)
(0.5, 0.526736)
(0.6, 0.528403)
(0.7, 0.527778)
(0.8, 0.530556)
(0.85, 0.535347)
 };

 
\end{axis}
\end{tikzpicture}


==> figure-08b.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={Normalized throughput},
    xlabel={Network load},
    xmajorgrids,
    ymajorgrids,
    ymin=0.3,
%    ymax=0.8,
    xmin=0.3,
    xmax=0.7,
%
%    minor grid style={solid,gray!50},
    xtick ={0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
    legend entries={ 1r-dcPIM, $\twocgs$, iSLIP
	},
    legend style = {legend pos = north west, nodes=right, font=\small},
    title = { }
]

\addplot[
    color=blue,
    line width=1pt,
    every mark/.append style={solid},
] coordinates {
(0.3,0.29)
(0.4,0.39)
(0.50, 0.4979)
(0.55, 0.5405)
(0.60, 0.5526)
(0.65, 0.5523)
(0.70, 0.5515)
(0.75, 0.5509)
(0.80, 0.5506)
(0.85, 0.5502)
(0.90, 0.5503)
(0.95, 0.5499)
};

\addplot[
    color=red,
    line width=1pt,
    every mark/.append style={solid},
    mark indices={0,5,10,15},
] coordinates {
(0.3,0.29)
(0.4,0.39)
(0.50, 0.4992)
(0.55, 0.5482)
(0.60, 0.5947)
(0.65, 0.6263)
(0.70, 0.6390)
(0.75, 0.645)
(0.80, 0.6472)
(0.85, 0.6485)
(0.90, 0.6494)
(0.95, 0.6496)
};

\addplot[
    color=ForestGreen,
    line width=1pt,
    every mark/.append style={solid},
    mark indices={0,5,10,15},
] coordinates {
(0.3,0.29)
(0.4,0.39)
(0.50, 0.46)
(0.60, 0.456)
(0.70, 0.453)
};

\end{axis}
\end{tikzpicture}


==> figure-08c.tex <==


\pgfplotsset{every axis ylabel/.append style={font=\large},
	xlabel/.append style={font=\large}}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{tikzpicture}
\begin{axis}[
%font=\footnotesize,
xlabel={Network load},
ylabel={Normalized FCT (mean)},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
%ymin=55,
%ymax=0.9,
xmin=0.3,
xmax=0.6,
xtick ={0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
legend entries={ 1r-dcPIM, $\twocgs$, iSLIP
},
legend style = {legend pos = north west, nodes=right, font=\small},
title = { }
]


\addplot[
color= blue,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,1.0266)
(0.4,1.0385)
(0.5,1.0695)
(0.6,1.3941)
};

  \addplot[
color= red,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,1.0259)
(0.4,1.0353)
(0.5,1.0503)
(0.6,1.0982)
 };

  \addplot[
color= ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,1.0264)
(0.4,1.0392)
(0.5,1.4634)
(0.6,2.1428)
(0.7,2.7182)
(0.8,3.0386)
 };

 
\end{axis}
\end{tikzpicture}


==> figure-08d.tex <==


\pgfplotsset{every axis ylabel/.append style={font=\large},
	xlabel/.append style={font=\large}}
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{tikzpicture}
\begin{axis}[
%font=\footnotesize,
xlabel={Network load},
ylabel={Normalized FCT (mean)},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
%ymin=55,
%ymax=0.9,
xmin=0.3,
xmax=0.6,
xtick ={0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
legend entries={ 1r-dcPIM, $\twocgs$, iSLIP
},
legend style = {legend pos = north west, nodes=right, font=\small},
title = { }
]


\addplot[
color= blue,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,3.06)
(0.4,5.003)
(0.5,13.44)
(0.6,123.29)
};

  \addplot[
color= red,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,2.63)
(0.4,3.64)
(0.5,6.13)
(0.6,20.91)
 };

  \addplot[
color= ForestGreen,
line width=1pt,
every mark/.append style={solid},
]
coordinates {
(0.3,3.0052)
(0.4,5.1825)
(0.5,107.53)
(0.6,230.047)
(0.7,284.27)
 };
 
\end{axis}
\end{tikzpicture}


==> figure-09a.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmin=0.3,
%    ymax=0.65,
    xmax = 0.6,
%    ytick={0.3,0.4,0.5,0.55,0.6},
    xtick ={0.3, 0.4, 0.5, 0.6},
    grid=both,
    minor grid style={solid,gray!50},
    legend entries={1r-dcPIM, $\twocgs$, iSLIP
	},
    legend style = {legend pos = north west, nodes=right, font=\small},
    ylabel={Control messages (million)},
    xlabel={Network load},
]


\addplot[
color= blue,
line width=1pt,
every mark/.append style={solid},
]coordinates {
(0.3,147.68)
(0.35,149.58)
(0.4,152.41)
(0.45,157.28)
(0.50, 168.19)
(0.55,209.57)
(0.60, 310.71)
(0.65,388.57)
};


\addplot[
color= red,
line width=1pt,
every mark/.append style={solid},
mark indices={0,5,10,15},
] coordinates {
(0.3,150.93)
(0.35,151.97)
(0.4,153.02)
(0.45,154.07)
(0.50, 155.11)
(0.55,156.13)
(0.60, 157.16)
(0.65,158.94)
};


\addplot[
color= ForestGreen,
line width=1pt,
every mark/.append style={solid},
mark indices={0,5,10,15},
] coordinates {
(0.3,147.09)
(0.35,148.87)
(0.4,151.93)
(0.45,160.30)
(0.50, 257.966)
(0.60, 373.73)
(0.65,409.24)
};


\end{axis}
\end{tikzpicture}


==> figure-09b.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmin=0.3,
%    ymax=0.65,
    xmax = 0.6,
%    ytick={0.3,0.4,0.5,0.55,0.6},
    xtick ={0.3, 0.4, 0.5, 0.6},
    grid=both,
    minor grid style={solid,gray!50},
    legend entries={ 1r-dcPIM, $\twocgs$, iSLIP
	},
    legend style = {legend pos = north west, nodes=right, font=\small},
    ylabel={Control messages (million)},
    xlabel={Network load},
]


\addplot[
color= blue,
line width=1pt,
every mark/.append style={solid},
]coordinates {
(0.3,209.08)
(0.35,212.05)
(0.4,216.64)
(0.45,224.98)
(0.50, 245.83)
(0.55,327.26)
(0.60, 541.84)
(0.65,674.46)
};


\addplot[
color= red,
line width=1pt,
every mark/.append style={solid},
mark indices={0,5,10,15},
] coordinates {
(0.3,213.43)
(0.35,214.89)
(0.4,216.36)
(0.45,217.85)
(0.50, 219.28)
(0.55,220.67)
(0.60, 222)
(0.65,225)
};


\addplot[
color= ForestGreen,
line width=1pt,
every mark/.append style={solid},
mark indices={0,5,10,15},
] coordinates {
(0.3,208.39)
(0.4,216.70)
(0.50, 422.64)
(0.60, 575.73)
};


\end{axis}
\end{tikzpicture}

